Representing Higher-Order Networks with Spectral Moments

The spectral properties of traditional (dyadic) graphs, where an edge connects exactly two vertices, are widely studied in different applications. These spectral properties are closely connected to the structural properties of dyadic graphs. We generalize such connections and characterize higher-order networks by their spectral information. We first split the higher-order graphs by their ``edge orders" into several uniform hypergraphs. For each uniform hypergraph, we extract the corresponding spectral information from the transition matrices of carefully designed random walks. From each spectrum, we compute the first few spectral moments and use all such spectral moments across different ``edge orders" as the higher-order graph representation. We show that these moments not only clearly indicate the return probabilities of random walks but are also closely related to various higher-order network properties such as degree distribution and clustering coefficient. Extensive experiments show the utility of this new representation in various settings. For instance, graph classification on higher-order graphs shows that this representation significantly outperforms other techniques.

==> figures/Acc_via_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=11cm,
x grid style={darkgray176},
xlabel={Graph Size},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={5-50,51-100,101-200,201-400,401-800},
xticklabels={5-50,51-100,101-200,201-400,401-800},
xticklabels={5-50,51-100,101-200,201-400,401-800},
xticklabels={5-50,51-100,101-200,201-400,401-800},
xticklabels={5-50,51-100,101-200,201-400,401-800},
y grid style={darkgray176},
ylabel={ACCs},
ymin=0.428995, ymax=0.952705,
ticklabel style = {font=\large},
label style={font=\fontsize{15pt}{1em}\color{white!15!black}\selectfont},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.5863
1 0.6959
2 0.7429
3 0.8543
4 0.9289
};
\addlegendentry{Spectral Moments}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.5811
1 0.6506
2 0.7194
3 0.7854
4 0.8188
};
\addlegendentry{RetGK}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.5522
1 0.6897
2 0.7351
3 0.8386
4 0.8817
};
\addlegendentry{W-L Subtree}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.4528
1 0.5483
2 0.5917
3 0.6649
4 0.6567
};
\addlegendentry{Shortest Path}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.5008
1 0.5314
2 0.5614
3 0.6221
4 0.6432
};
\addlegendentry{PSCN}
\end{axis}

\end{tikzpicture}


==> figures/HON-hypergraph.tikz <==


\begin{tikzpicture}
    \node (v1) at (0,2) {};
    \node (v2) at (1.5,3) {};
    \node (v3) at (4,2.5) {};
    \node (v4) at (0,0) {};
    \node (v5) at (2,0.5) {};
    \node (v6) at (2.8,0.8) {};
    \node (v7) at (3.5,0) {};


    \begin{scope}[fill opacity=0.8]
    \filldraw[fill=yellow!70] ($(v1)+(-0.5,0)$) 
        to[out=90,in=180] ($(v2) + (0,0.5)$) 
        to[out=0,in=90] ($(v3) + (1,0)$)
        to[out=270,in=0] ($(v2) + (1,-0.8)$)
        to[out=180,in=270] ($(v1)+(-0.5,0)$);
    \filldraw[fill=blue!70] ($(v4)+(-0.5,0.2)$)
        to[out=90,in=180] ($(v4)+(0,1)$)
        to[out=0,in=90] ($(v4)+(0.6,0.3)$)
        to[out=270,in=0] ($(v4)+(0,-0.6)$)
        to[out=180,in=270] ($(v4)+(-0.5,0.2)$);
    \filldraw[fill=green!80] ($(v5)+(-0.5,0)$)
        to[out=90,in=225] ($(v3)+(-0.5,-1)$)
        to[out=45,in=270] ($(v3)+(-0.7,0)$)
        to[out=90,in=180] ($(v3)+(0,0.5)$)
        to[out=0,in=90] ($(v3)+(0.7,0)$)
        to[out=270,in=90] ($(v3)+(-0.3,-1.8)$)
        to[out=270,in=90] ($(v7)+(0.5,-0.3)$)
        to[out=270,in=270] ($(v5)+(-0.5,0)$);
    \filldraw[fill=red!70] ($(v2)+(-0.5,-0.2)$) 
        to[out=90,in=180] ($(v2) + (0.2,0.4)$) 
        to[out=0,in=180] ($(v3) + (0,0.3)$)
        to[out=0,in=90] ($(v3) + (0.3,-0.1)$)
        to[out=270,in=0] ($(v3) + (0,-0.3)$)
        to[out=180,in=0] ($(v3) + (-1.3,0)$)
        to[out=180,in=270] ($(v2)+(-0.5,-0.2)$);
    \end{scope}


    \foreach \v in {1,2,...,7} {
        \fill (v\v) circle (0.1);
    }

    \fill (v1) circle (0.1) node [right] {$v_1$};
    \fill (v2) circle (0.1) node [below left] {$v_2$};
    \fill (v3) circle (0.1) node [left] {$v_3$};
    \fill (v4) circle (0.1) node [below] {$v_4$};
    \fill (v5) circle (0.1) node [below right] {$v_5$};
    \fill (v6) circle (0.1) node [below right] {$v_6$};
    \fill (v7) circle (0.1) node [below left] {$v_7$};

    %\node at (0.2,2.8) {$e_1$};
    %\node at (2.3,3) {$e_2$};
    %\node at (3,0.8) {$e_3$};
    %\node at (0.1,0.7) {$e_4$};
\end{tikzpicture}

==> figures/HON-motif.tikz <==
\begin{tikzpicture}
%%%% boundaries
\draw[ultra thin, white] (0,0) -- (4.5,0) -- (4.5,3.5) -- (0,3.5) -- (0,0);

%% coordinates
\coordinate (a) at (1.5, 2.5);
\coordinate (b) at (0.5, 1.5);
\coordinate (c) at (1.5, 0.5);
\coordinate (d) at (2.5, 1.5);
\coordinate (e) at (3.5, 1.5);

%% edges
\draw[very thin] (a) -- (c) -- (b) -- (a) -- (d) -- (c);
\draw[very thin] (d) -- (e);

%% vertices
\draw[fill=black] (a) circle (3pt);
\draw[fill=black] (b) circle (3pt);
\draw[fill=black] (c) circle (3pt);
\draw[fill=black] (d) circle (3pt);
\draw[fill=black] (e) circle (3pt);

%% vertex labels
\node[font=\large] at (1.5, 3) {$v_1$};
\node[font=\large] at (0.5, 2) {$v_2$};
\node[font=\large] at (1.5, 0) {$v_3$};
\node[font=\large] at (2.5, 2) {$v_4$};
\node[font=\large] at (3.5, 2) {$v_5$};


%%%% boundaries
\draw[ultra thin, white] (6+0,0) -- (6+4.5,0) -- (6+4.5,3.5) -- (6+0,3.5) -- (6+0,0);
%% coordinates
\coordinate (a) at (6+1.5, 2.5);
\coordinate (b) at (6+0.5, 1.5);
\coordinate (c) at (6+1.5, 0.5);
\coordinate (d) at (6+2.5, 1.5);
\coordinate (e) at (6+3.5, 1.5);

%% edges
\filldraw[very thin, draw=black, fill=blue!20] (a) -- (b) -- (c) -- cycle;
\filldraw[very thin, draw=black, fill=blue!20] (a) -- (d) -- (c) -- cycle;

%% vertices
\draw[fill=black] (a) circle (3pt);
\draw[fill=black] (b) circle (3pt);
\draw[fill=black] (c) circle (3pt);
\draw[fill=black] (d) circle (3pt);
\draw[fill=black] (e) circle (3pt);

%% vertex labels
\node[font=\large] at (6+1.5, 3) {$v_1$};
\node[font=\large] at (6+0.5, 2) {$v_2$};
\node[font=\large] at (6+1.5, 0) {$v_3$};
\node[font=\large] at (6+2.5, 2) {$v_4$};
\node[font=\large] at (6+3.5, 2) {$v_5$};

\node[font=\large] at (6+1, 1.5) {$M_1$};
\node[font=\large] at (6+2, 1.5) {$M_2$};

\node[font=\large] at (6+1, 2.5) {1};
\node[font=\large] at (6+1, 0.5) {1};
\node[font=\large] at (6+2, 2.5) {1};
\node[font=\large] at (6+2, 0.5) {1};
\node[font=\large] at (6+1.3, 1.9) {2};

\end{tikzpicture}

==> figures/HON-simplicial.tikz <==
\begin{tikzpicture}

%%%% boundaries
\draw[ultra thin, white] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
%% coordinates
\coordinate (a) at (0.5+0.5, 0.5+1.5);
\coordinate (b) at (0.5+0.5, 0.5+2.5);
\coordinate (c) at (0.5+1.5, 0.5+2);
\coordinate (d) at (0.5+2.4, 0.5+2.8);
\coordinate (e) at (0.5+2.9, 0.5+2);
\coordinate (f) at (0.5+2.4, 0.5+1.2);
\coordinate (g) at (0.5+1, 0.5+0.5);

%% edges
\filldraw[very thin, draw=black, fill=blue!20] (a) -- (b) -- (c) -- cycle;
\filldraw[very thin, draw=black, fill=blue!20] (c) -- (d) -- (e) -- (f) -- cycle;
\draw[very thin, dashed] (c) -- (e);
\draw[very thin] (d) -- (f);

%% vertices
\fill (a) circle (0.08) node [below left] {$v_1$};
\fill (b) circle (0.08) node [above left] {$v_2$};
\fill (c) circle (0.08) node [below] {$v_3$};
\fill (d) circle (0.08) node [above] {$v_5$};
\fill (e) circle (0.08) node [right] {$v_6$};
\fill (f) circle (0.08) node [below] {$v_7$};
\fill (g) circle (0.08) node [above] {$v_4$};


\end{tikzpicture}

==> figures/acc_group1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=16cm,
x grid style={darkgray176},
xmin=0.35, xmax=14.65,
xtick style={color=black},
xlabel={Number of Moments},
y grid style={darkgray176},
ylabel={ACCs},
ymin=0.979625263409962, ymax=0.98867023467433,
ticklabel style = {font=\large},
label style={font=\fontsize{17pt}{1em}\color{white!15!black}\selectfont},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.980036398467433
2 0.986393678160919
3 0.988259099616858
4 0.987637931034482
5 0.987430555555555
6 0.987636973180077
7 0.987430076628352
8 0.987568007662835
9 0.987568007662835
10 0.987430076628353
11 0.987361111111111
12 0.987499042145594
13 0.987015804597701
14 0.98694683908046
};
\end{axis}

\end{tikzpicture}


==> figures/acc_group2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=16cm,
x grid style={darkgray176},
xmin=0.35, xmax=14.65,
xtick style={color=black},
xlabel={Number of Moments},
y grid style={darkgray176},
ylabel={ACCs},
ymin=0.70548568729334, ymax=0.735994709494568,
ticklabel style = {font=\large},
label style={font=\fontsize{16pt}{1em}\color{white!15!black}\selectfont},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.706872461029759
2 0.723281530467643
3 0.727056211620217
4 0.730213037316958
5 0.731382616910723
6 0.732765233821445
7 0.732148795465281
8 0.731251771374587
9 0.732276334435522
10 0.731314596126594
11 0.729538025507794
12 0.730356636750118
13 0.730086915446386
14 0.734607935758148
};
\end{axis}

\end{tikzpicture}


==> figures/acc_group3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=16cm,
x grid style={darkgray176},
xmin=0.35, xmax=14.65,
xtick style={color=black},
xlabel={Number of Moments},
y grid style={darkgray176},
ylabel={ACCs},
ymin=0.968121428571429, ymax=0.978021428571429,
ticklabel style = {font=\large},
label style={font=\fontsize{16pt}{1em}\color{white!15!black}\selectfont},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.977571428571429
2 0.972571428571429
3 0.975428571428572
4 0.974047619047619
5 0.974761904761905
6 0.974761904761905
7 0.975428571428572
8 0.973428571428572
9 0.972666666666667
10 0.973428571428572
11 0.968571428571429
12 0.968571428571429
13 0.969285714285714
14 0.969285714285714
};
\end{axis}

\end{tikzpicture}


==> figures/acc_group4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=16cm,
x grid style={darkgray176},
xmin=0.35, xmax=14.65,
xlabel={Number of Moments},
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACCs},
ymin=0.96675, ymax=0.97225,
ticklabel style = {font=\large},
label style={font=\fontsize{16pt}{1em}\color{white!15!black}\selectfont},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.9705
2 0.972
3 0.967
4 0.967
5 0.9695
6 0.969
7 0.9705
8 0.97
9 0.97
10 0.9695
11 0.97
12 0.97
13 0.97
14 0.9695
};
\end{axis}

\end{tikzpicture}


==> figures/acc_group5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=16cm,
x grid style={darkgray176},
xmin=0.35, xmax=14.65,
xtick style={color=black},
xlabel={Number of Moments},
y grid style={darkgray176},
ylabel={ACCs},
ymin=0.598878735632184, ymax=0.803592528735632,
ticklabel style = {font=\large},
label style={font=\fontsize{16pt}{1em}\color{white!15!black}\selectfont},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.608183908045977
2 0.784919540229885
3 0.786275862068966
4 0.788252873563218
5 0.78864367816092
6 0.789597701149425
7 0.794287356321839
8 0.792632183908046
9 0.790942528735632
10 0.78967816091954
11 0.785275862068965
12 0.783563218390805
13 0.782931034482759
14 0.785632183908046
};
\end{axis}

\end{tikzpicture}


==> figures/acc_group7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=16cm,
x grid style={darkgray176},
xlabel={Number of Moments},
xmin=0.35, xmax=14.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACCs},
ymin=0.984968421052631, ymax=0.994347368421053,
ticklabel style = {font=\large},
label style={font=\fontsize{16pt}{1em}\color{white!15!black}\selectfont},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.985394736842105
2 0.993921052631579
3 0.993921052631579
4 0.993921052631579
5 0.993921052631579
6 0.993921052631579
7 0.993921052631579
8 0.993921052631579
9 0.993921052631579
10 0.993921052631579
11 0.993921052631579
12 0.993921052631579
13 0.993921052631579
14 0.993921052631579
};
\end{axis}

\end{tikzpicture}


==> figures/m2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgray176},
xlabel={Graphs},
xmin=-1.89, xmax=30.89,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.525,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.414285714285714);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue}
\addlegendentry{$m_2$}

\draw[draw=none,fill=blue] (axis cs:0.6,0) rectangle (axis cs:1.4,0.428743961352657);
\draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,0.472972972972973);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,0.428);
\draw[draw=none,fill=blue] (axis cs:3.6,0) rectangle (axis cs:4.4,0.395408163265306);
\draw[draw=none,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5.4,0.486842105263158);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.41036036036036);
\draw[draw=none,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7.4,0.443356643356643);
\draw[draw=none,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8.4,0.446666666666667);
\draw[draw=none,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9.4,0.481481481481481);
\draw[draw=none,fill=blue] (axis cs:9.6,0) rectangle (axis cs:10.4,0.395438596491228);
\draw[draw=none,fill=blue] (axis cs:10.6,0) rectangle (axis cs:11.4,0.425170068027211);
\draw[draw=none,fill=blue] (axis cs:11.6,0) rectangle (axis cs:12.4,0.5);
\draw[draw=none,fill=blue] (axis cs:12.6,0) rectangle (axis cs:13.4,0.482758620689655);
\draw[draw=none,fill=blue] (axis cs:13.6,0) rectangle (axis cs:14.4,0.5);
\draw[draw=none,fill=blue] (axis cs:14.6,0) rectangle (axis cs:15.4,0.43482905982906);
\draw[draw=none,fill=blue] (axis cs:15.6,0) rectangle (axis cs:16.4,0.398700305810398);
\draw[draw=none,fill=blue] (axis cs:16.6,0) rectangle (axis cs:17.4,0.423958333333333);
\draw[draw=none,fill=blue] (axis cs:17.6,0) rectangle (axis cs:18.4,0.460227272727273);
\draw[draw=none,fill=blue] (axis cs:18.6,0) rectangle (axis cs:19.4,0.415064102564103);
\draw[draw=none,fill=blue] (axis cs:19.6,0) rectangle (axis cs:20.4,0.415849673202614);
\draw[draw=none,fill=blue] (axis cs:20.6,0) rectangle (axis cs:21.4,0.474226804123711);
\draw[draw=none,fill=blue] (axis cs:21.6,0) rectangle (axis cs:22.4,0.46523178807947);
\draw[draw=none,fill=blue] (axis cs:22.6,0) rectangle (axis cs:23.4,0.428579418344519);
\draw[draw=none,fill=blue] (axis cs:23.6,0) rectangle (axis cs:24.4,0.372474747474748);
\draw[draw=none,fill=blue] (axis cs:24.6,0) rectangle (axis cs:25.4,0.451149425287356);
\draw[draw=none,fill=blue] (axis cs:25.6,0) rectangle (axis cs:26.4,0.495049504950495);
\draw[draw=none,fill=blue] (axis cs:26.6,0) rectangle (axis cs:27.4,0.458333333333333);
\draw[draw=none,fill=blue] (axis cs:27.6,0) rectangle (axis cs:28.4,0.45414201183432);
\draw[draw=none,fill=blue] (axis cs:28.6,0) rectangle (axis cs:29.4,0.46656050955414);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.298432208514755);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.5}
\addlegendentry{bounded value}

\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.8,0) rectangle (axis cs:1.2,0.340207389132553);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.8,0) rectangle (axis cs:2.2,0.40405836753306);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.8,0) rectangle (axis cs:3.2,0.348152356902357);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.8,0) rectangle (axis cs:4.2,0.284583836553945);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.8,0) rectangle (axis cs:5.2,0.443397745571658);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.8,0) rectangle (axis cs:6.2,0.335354069752663);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.8,0) rectangle (axis cs:7.2,0.371060533277638);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:7.8,0) rectangle (axis cs:8.2,0.374466777075178);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.2,0.432599487785658);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:9.8,0) rectangle (axis cs:10.2,0.287037037037036);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:10.8,0) rectangle (axis cs:11.2,0.306702256141433);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:11.8,0) rectangle (axis cs:12.2,0.5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:12.8,0) rectangle (axis cs:13.2,0.402050953483245);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:13.8,0) rectangle (axis cs:14.2,0.5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:14.8,0) rectangle (axis cs:15.2,0.36479303781133);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:15.8,0) rectangle (axis cs:16.2,0.343502821583179);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:16.8,0) rectangle (axis cs:17.2,0.290531015037593);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:17.8,0) rectangle (axis cs:18.2,0.396864935587761);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:18.8,0) rectangle (axis cs:19.2,0.31409918316564);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:19.8,0) rectangle (axis cs:20.2,0.308137905223095);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:20.8,0) rectangle (axis cs:21.2,0.400098998369439);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:21.8,0) rectangle (axis cs:22.2,0.375053057759493);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:22.8,0) rectangle (axis cs:23.2,0.354274660524661);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:23.8,0) rectangle (axis cs:24.2,0.25024641577061);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:24.8,0) rectangle (axis cs:25.2,0.337895622895623);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:25.8,0) rectangle (axis cs:26.2,0.449225865209472);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:26.8,0) rectangle (axis cs:27.2,0.369995501574449);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:27.8,0) rectangle (axis cs:28.2,0.345546348272891);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:28.8,0) rectangle (axis cs:29.2,0.376247438296355);

\end{axis}
\end{tikzpicture}


==> figures/m3.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgray176},
xlabel={Graphs},
xmin=-1.89, xmax=30.89,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.2291796875,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed}
]
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.164634146341463);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue}
\addlegendentry{$m_3$}

\draw[draw=none,fill=blue] (axis cs:0.6,0) rectangle (axis cs:1.4,0.140444862155388);
\draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,0.108095844918134);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,0.130208333333334);
\draw[draw=none,fill=blue] (axis cs:3.6,0) rectangle (axis cs:4.4,0.115759408602151);
\draw[draw=none,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5.4,0.143300653594771);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.127697897340755);
\draw[draw=none,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7.4,0.117066798941799);
\draw[draw=none,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8.4,0.155536529680365);
\draw[draw=none,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9.4,0.120213293650794);
\draw[draw=none,fill=blue] (axis cs:9.6,0) rectangle (axis cs:10.4,0.114088050314465);
\draw[draw=none,fill=blue] (axis cs:10.6,0) rectangle (axis cs:11.4,0.125395906819518);
\draw[draw=none,fill=blue] (axis cs:11.6,0) rectangle (axis cs:12.4,0.170362903225807);
\draw[draw=none,fill=blue] (axis cs:12.6,0) rectangle (axis cs:13.4,0.135089285714286);
\draw[draw=none,fill=blue] (axis cs:13.6,0) rectangle (axis cs:14.4,0.104383680555556);
\draw[draw=none,fill=blue] (axis cs:14.6,0) rectangle (axis cs:15.4,0.103009259259259);
\draw[draw=none,fill=blue] (axis cs:15.6,0) rectangle (axis cs:16.4,0.0971248670919727);
\draw[draw=none,fill=blue] (axis cs:16.6,0) rectangle (axis cs:17.4,0.157843137254902);
\draw[draw=none,fill=blue] (axis cs:17.6,0) rectangle (axis cs:18.4,0.125801282051282);
\draw[draw=none,fill=blue] (axis cs:18.6,0) rectangle (axis cs:19.4,0.154389880952381);
\draw[draw=none,fill=blue] (axis cs:19.6,0) rectangle (axis cs:20.4,0.119763513513514);
\draw[draw=none,fill=blue] (axis cs:20.6,0) rectangle (axis cs:21.4,0.127302918118467);
\draw[draw=none,fill=blue] (axis cs:21.6,0) rectangle (axis cs:22.4,0.139038231780167);
\draw[draw=none,fill=blue] (axis cs:22.6,0) rectangle (axis cs:23.4,0.131098484848485);
\draw[draw=none,fill=blue] (axis cs:23.6,0) rectangle (axis cs:24.4,0.109975961538461);
\draw[draw=none,fill=blue] (axis cs:24.6,0) rectangle (axis cs:25.4,0.143229166666666);
\draw[draw=none,fill=blue] (axis cs:25.6,0) rectangle (axis cs:26.4,0.145559210526316);
\draw[draw=none,fill=blue] (axis cs:26.6,0) rectangle (axis cs:27.4,0.19921875);
\draw[draw=none,fill=blue] (axis cs:27.6,0) rectangle (axis cs:28.4,0.133569587628866);
\draw[draw=none,fill=blue] (axis cs:28.6,0) rectangle (axis cs:29.4,0.155222140402553);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.107306848602023);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.5}
\addlegendentry{bounded value}

\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.8,0) rectangle (axis cs:1.2,0.118269141076272);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.8,0) rectangle (axis cs:2.2,0.0878387637930371);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.8,0) rectangle (axis cs:3.2,0.104373852332955);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.8,0) rectangle (axis cs:4.2,0.0666959081376759);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.8,0) rectangle (axis cs:5.2,0.105645095946875);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.8,0) rectangle (axis cs:6.2,0.0989697037639312);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.8,0) rectangle (axis cs:7.2,0.0950675168864363);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:7.8,0) rectangle (axis cs:8.2,0.126898660120881);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.2,0.0893484167498684);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:9.8,0) rectangle (axis cs:10.2,0.0862451018873657);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:10.8,0) rectangle (axis cs:11.2,0.0997659356771847);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:11.8,0) rectangle (axis cs:12.2,0.0918314255983349);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:12.8,0) rectangle (axis cs:13.2,0.101847143295725);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:13.8,0) rectangle (axis cs:14.2,0.0638672015108799);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:14.8,0) rectangle (axis cs:15.2,0.041944697249481);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:15.8,0) rectangle (axis cs:16.2,0.0729940825530712);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:16.8,0) rectangle (axis cs:17.2,0.10629272297154);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:17.8,0) rectangle (axis cs:18.2,0.0517616648175539);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:18.8,0) rectangle (axis cs:19.2,0.125479077732535);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:19.8,0) rectangle (axis cs:20.2,0.0935417550904313);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:20.8,0) rectangle (axis cs:21.2,0.103345717275927);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:21.8,0) rectangle (axis cs:22.2,0.114393705632734);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:22.8,0) rectangle (axis cs:23.2,0.0959079177567959);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:23.8,0) rectangle (axis cs:24.2,0.0438181860207099);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:24.8,0) rectangle (axis cs:25.2,0.0885499694247641);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:25.8,0) rectangle (axis cs:26.2,0.11627059137999);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:26.8,0) rectangle (axis cs:27.2,0.00732421874999994);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:27.8,0) rectangle (axis cs:28.2,0.11622041543177);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:28.8,0) rectangle (axis cs:29.2,0.131643833532202);
\end{axis}

\end{tikzpicture}


==> figures/swalk_diagram1.tex <==

\begin{tikzpicture}

%%% boundaries
\draw[ultra thin] (0,0) -- (7.8,0) -- (7.8,2) -- (0,2) -- (0,0);
\draw[ultra thin] (4,-0.2) -- (12,-0.2) -- (12,2.2) -- (4,2.2) -- (4,-0.2);
\draw[ultra thin] (8.2,0) -- (16,0) -- (16,2) -- (8.2,2) -- (8.2,0);

%%% nodes
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (1,0.8) {a};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (3,1) {b};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (5,0.8) {c};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (7,1) {d};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (9,0.8) {e};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (11,1) {f};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (13,0.9) {g};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (15,1) {h};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (19,1) {...    ...};

\end{tikzpicture}

==> figures/swalk_diagram2.tex <==
\begin{tikzpicture}

%%% boundaries
\draw[ultra thin] (0,0.2) -- (5.8,0.2) -- (5.8,1.8) -- (0,1.8) -- (0,0.2);
\draw[ultra thin] (2,0) -- (8,0) -- (8,2) -- (2,2) -- (2,0);
\draw[ultra thin] (4,-0.2) -- (10,-0.2) -- (10,2.2) -- (4,2.2) -- (4,-0.2);
\draw[ultra thin] (6.2,0.2) -- (12,0.2) -- (12,1.8) -- (6.2,1.8) -- (6.2,0.2);

%%% nodes
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (1,0.8) {a};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (3,1) {b};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (5,0.8) {c};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (7,1) {d};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (9,0.8) {e};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (11,1) {f};
\node[font=\fontsize{52}{58}\sffamily\bfseries] at (15,1) {...    ...};

\end{tikzpicture}
